Variable-length Convolutional Coding for Short Blocklengths with Decision Feedback

This paper presents a variable-length decision-feedback scheme that uses tail-biting convolutional codes and the tail-biting Reliability-Output Viterbi Algoritm (ROVA). Comparing with recent results in finite-blocklength information theory, simulation results for both the BSC and the AWGN channel show that the decision-feedback scheme using ROVA can surpass the random-coding lower bound on throughput for feedback codes at average blocklengths less than 100 symbols. This paper explores ROVA-based decision feedback both with decoding after every symbol and with decoding limited to a small number of increments. The performance of the reliability-based stopping rule with the ROVA is compared to retransmission decisions based on CRCs. For short blocklengths where the latency overhead of the CRC bits is severe, the ROVA-based approach delivers superior rates.

==> willi1.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vlf_block_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{760pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.31578947)%
    \put(0,0){\includegraphics[width=\unitlength]{willi1.pdf}}%
    \put(0.2494302,0.18179919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Enc.}}}%
    \put(0.05457073,0.16626876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.24662294,0.14411993){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_n(~)$}}}%
    \put(0.34413719,0.19296766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_n$}}}%
    \put(0.47051812,0.18225033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\footnotesize\smash{Channel}}}%
    \put(0.46981609,0.14457102){\color[rgb]{0,0,0}\makebox(0,0)[b]{\scriptsize\smash{$\P(Y|X)$}}}%
    \put(0.54206716,0.19131347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_n$}}}%
    \put(0.68565661,0.18172402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dec.}}}%
    \put(0.68284931,0.14614996){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$g_n(~)$}}}%
    \put(0.85570184,0.16687737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat W_n$}}}%
    \put(0.24959853,0.24062551){\color[rgb]{0,0,0}\makebox(0,0)[b]{\small\smash{Transmitter}}}%
    \put(0.68375315,0.24062551){\color[rgb]{0,0,0}\makebox(0,0)[b]{\small\smash{Receiver}}}%
    \put(0.40310981,0.06113435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{1}\{\mu = n\}$}}}%
  \end{picture}%
\endgroup

